Learning Deterministic Finite Automata Decompositions from Examples and Demonstrations

The identification of a deterministic finite automaton (DFA) from labeled examples is a well-studied problem in the literature; however, prior work focuses on the identification of monolithic DFAs. Although monolithic DFAs provide accurate descriptions of systems' behavior, they lack simplicity and interpretability; moreover, they fail to capture sub-tasks realized by the system and introduce inductive biases away from the inherent decomposition of the overall task. In this paper, we present an algorithm for learning conjunctions of DFAs from labeled examples. Our approach extends an existing SAT-based method to systematically enumerate Pareto-optimal candidate solutions. We highlight the utility of our approach by integrating it with a state-of-the-art algorithm for learning DFAs from demonstrations. Our experiments show that the algorithm learns sub-tasks realized by the labeled examples, and it is scalable in the domains of interest.

==> figures/gw8x8.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gw8x8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144.92707741bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81955576)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(4.48148255,4.64951576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19665062\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gw8x8.pdf}}%
  \end{picture}%
\endgroup%


==> figures/mass_Incremental.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nlauffer/Library/Caches/pypoetry/virtualenvs/diss-YPCnonOn-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nlauffer/Library/Caches/pypoetry/virtualenvs/diss-YPCnonOn-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.077707in}{5.663783in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.077707in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.077707in}{5.663783in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.663783in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{5.111264in}}%
\pgfpathlineto{\pgfqpoint{0.660570in}{5.111264in}}%
\pgfpathlineto{\pgfqpoint{0.660570in}{0.581264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{0.660570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.310570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.085570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760570in,y=0.254042in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316243in, y=0.732493in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{1.610810in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{1.610810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316243in, y=1.556129in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{2.434446in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{2.434446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316243in, y=2.379766in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{3.258083in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.258083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316243in, y=3.203402in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.081719in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{4.081719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316243in, y=4.027038in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{4.905355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316243in, y=4.850675in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260688in,y=2.846264in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont (normalized) minumum energy decomposition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.067555,0.047782,0.142002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129382,0.073830,0.186361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192230,0.093175,0.230914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.257246,0.107151,0.270716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.324459,0.116396,0.303694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393645,0.121143,0.329105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.464612,0.121231,0.346672}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.543949,0.115063,0.356935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.617923,0.103253,0.357601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691463,0.089868,0.347769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.761456,0.090507,0.326371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.823415,0.125353,0.296370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.875073,0.185874,0.265297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.914423,0.260289,0.243694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937528,0.344792,0.251999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962018,0.586477,0.424918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.797716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787179in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{4.859183in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.797716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.872405in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.872405in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.872405in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.872405in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.872405in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.872405in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.872405in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.872405in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{2.011755in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{2.011755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{0.660570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.581264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{5.111264in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760570in,y=5.194598in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Partial knowledge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931512in}{4.619142in}}%
\pgfpathlineto{\pgfqpoint{6.705014in}{4.619142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.749459in}{4.619142in}}{\pgfqpoint{6.749459in}{4.663587in}}%
\pgfpathlineto{\pgfqpoint{6.749459in}{4.955709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.749459in}{5.000153in}}{\pgfqpoint{6.705014in}{5.000153in}}%
\pgfpathlineto{\pgfqpoint{4.931512in}{5.000153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.887067in}{5.000153in}}{\pgfqpoint{4.887067in}{4.955709in}}%
\pgfpathlineto{\pgfqpoint{4.887067in}{4.663587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.887067in}{4.619142in}}{\pgfqpoint{4.931512in}{4.619142in}}%
\pgfpathlineto{\pgfqpoint{4.931512in}{4.619142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.975956in}{4.829971in}}%
\pgfpathlineto{\pgfqpoint{5.198178in}{4.829971in}}%
\pgfpathlineto{\pgfqpoint{5.420400in}{4.829971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.598178in,y=4.752193in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont enumerate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248070in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{7.474570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{7.474570in}{4.895550in}}%
\pgfpathlineto{\pgfqpoint{7.248070in}{4.895550in}}%
\pgfpathlineto{\pgfqpoint{7.248070in}{0.581264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.248070in}{0.581264in}}{\pgfqpoint{0.226500in}{4.314286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{0.581264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=0.526584in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{1.120550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=1.065869in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{1.659836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=1.605155in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{2.199122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=2.144441in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{2.738407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=2.683727in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{3.277693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=3.223012in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{3.816979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=3.762298in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{4.356264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=4.301584in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{4.895550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=4.840869in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.077707in,y=2.738407in,,top,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \ln \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248070in}{4.895550in}}%
\pgfpathlineto{\pgfqpoint{7.361320in}{5.111264in}}%
\pgfpathlineto{\pgfqpoint{7.474570in}{4.895550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250000in}{0.594338in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.222222in,height=4.305556in]{mass_Incremental-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248070in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{7.361320in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{7.474570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{7.474570in}{4.895550in}}%
\pgfpathlineto{\pgfqpoint{7.361320in}{5.111264in}}%
\pgfpathlineto{\pgfqpoint{7.248070in}{4.895550in}}%
\pgfpathlineto{\pgfqpoint{7.248070in}{0.581264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mass_Monolithic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nlauffer/Library/Caches/pypoetry/virtualenvs/diss-YPCnonOn-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nlauffer/Library/Caches/pypoetry/virtualenvs/diss-YPCnonOn-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250000in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218750in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218750in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187500in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156250in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093750in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.093750in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.062500in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.031250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.031250in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.000000in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.422777in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.856704in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.856704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905674in, y=0.802023in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.700181in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.700181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905674in, y=1.645500in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.543659in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.543659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905674in, y=2.488978in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.387136in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.387136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905674in, y=3.332455in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.230613in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.230613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905674in, y=4.175933in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.074091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905674in, y=5.019410in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850118in,y=3.015000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont (normalized) minumum energy DFA found}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.067555,0.047782,0.142002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{3.686576in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{3.661627in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{2.054364in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{1.160804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129382,0.073830,0.186361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.231288in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{1.231288in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{1.160804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192230,0.093175,0.230914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{2.098117in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{2.098117in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.231288in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{0.955909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.257246,0.107151,0.270716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.098117in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{1.231288in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{0.955909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.324459,0.116396,0.303694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.339412in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{2.331118in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{2.331118in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.331118in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{0.955909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393645,0.121143,0.329105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{2.326971in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{0.984133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.464612,0.121231,0.346672}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{3.910053in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{3.910053in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{3.712580in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{3.712580in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{3.712580in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{3.712580in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{3.023140in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{3.023140in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{3.023140in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{3.023140in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{2.098117in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{0.984133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.543949,0.115063,0.356935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{0.955909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.617923,0.103253,0.357601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.339412in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{2.606545in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.231288in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{1.231288in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{1.231288in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.231288in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{0.955909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691463,0.089868,0.347769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{3.735899in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{2.996114in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{1.518558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.761456,0.090507,0.326371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{4.256400in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{4.256400in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{4.256400in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{4.256400in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{4.256400in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{4.256400in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.412360in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.412360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.823415,0.125353,0.296370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.716742in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.716742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.875073,0.185874,0.265297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{3.925605in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.418094in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.418094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.914423,0.260289,0.243694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.260238in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.260238in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.540356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937528,0.344792,0.251999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{3.910053in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{3.910053in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{3.910053in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{3.910053in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{3.910053in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{3.910053in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{3.826547in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.734770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.620792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.725742in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.629708in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.629708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962018,0.586477,0.424918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{4.241227in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.949115in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.949115in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.949115in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.949115in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.949115in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.920934in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.920934in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.920934in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.920934in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.920934in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.920934in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.920934in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.920934in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.920934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{4.012473in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{4.012473in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{4.012473in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{3.778209in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{3.656446in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{3.656446in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{3.587686in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{3.587686in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{3.587686in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.587686in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{3.587686in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{3.587686in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{3.587686in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{3.587686in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{3.587686in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{3.587686in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.521123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{3.818226in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{3.818226in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{3.818226in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.465010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{4.334108in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{4.059149in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{4.059149in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{4.059149in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{3.774125in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{3.774125in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{3.774125in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.540356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.074091in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{4.260238in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{4.260238in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{4.260238in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{4.260238in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{4.260238in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{3.929433in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.843818in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.843818in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.843818in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.843818in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.843818in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.843818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.750000in}}{\pgfqpoint{7.750000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.051318in}}%
\pgfpathlineto{\pgfqpoint{1.346875in}{5.051318in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{4.253361in}}%
\pgfpathlineto{\pgfqpoint{2.412500in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.509375in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.606250in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.090625in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.284375in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.478125in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.253125in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.834375in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{5.125000in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{5.318750in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{5.609375in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{5.706250in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{5.803125in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{6.093750in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{6.190625in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{6.287500in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{6.384375in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{6.578125in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{6.771875in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{6.965625in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.062500in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.159375in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.256250in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.546875in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.643750in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.740625in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{7.934375in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.031250in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.128125in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.321875in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.418750in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.515625in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.612500in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.709375in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.806250in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{8.903125in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.734770in}}%
\pgfpathlineto{\pgfqpoint{9.013889in}{3.734770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=5.363333in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont No partial knowledge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673772in}{4.941666in}}%
\pgfpathlineto{\pgfqpoint{8.893056in}{4.941666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.923611in}{4.941666in}}{\pgfqpoint{8.923611in}{4.972222in}}%
\pgfpathlineto{\pgfqpoint{8.923611in}{5.173056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.923611in}{5.203611in}}{\pgfqpoint{8.893056in}{5.203611in}}%
\pgfpathlineto{\pgfqpoint{7.673772in}{5.203611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.643217in}{5.203611in}}{\pgfqpoint{7.643217in}{5.173056in}}%
\pgfpathlineto{\pgfqpoint{7.643217in}{4.972222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.643217in}{4.941666in}}{\pgfqpoint{7.673772in}{4.941666in}}%
\pgfpathlineto{\pgfqpoint{7.673772in}{4.941666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.704328in}{5.086611in}}%
\pgfpathlineto{\pgfqpoint{7.857106in}{5.086611in}}%
\pgfpathlineto{\pgfqpoint{8.009884in}{5.086611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.132106in,y=5.033139in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont enumerate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mass_Monolithic_w_cbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nlauffer/Library/Caches/pypoetry/virtualenvs/diss-YPCnonOn-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nlauffer/Library/Caches/pypoetry/virtualenvs/diss-YPCnonOn-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.960207in}{5.863783in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.960207in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.960207in}{5.863783in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.863783in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{5.211264in}}%
\pgfpathlineto{\pgfqpoint{0.760570in}{5.211264in}}%
\pgfpathlineto{\pgfqpoint{0.760570in}{0.681264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{0.760570in}{5.211264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760570in,y=0.549320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{5.211264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380570in,y=0.549320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{5.211264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000570in,y=0.549320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{5.211264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620570in,y=0.549320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{5.211264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240570in,y=0.549320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{5.211264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860570in,y=0.549320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{5.211264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480570in,y=0.549320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{5.211264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.100570in,y=0.549320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{5.211264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720570in,y=0.549320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240570in,y=0.354042in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{0.787968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416243in, y=0.733288in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{1.631446in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{1.631446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416243in, y=1.576765in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{2.474923in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{2.474923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416243in, y=2.420242in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{3.318400in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.318400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416243in, y=3.263720in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{4.161878in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{4.161878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416243in, y=4.107197in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{5.005355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416243in, y=4.950675in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360688in,y=2.946264in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont (normalized) minumum energy decomposition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.067555,0.047782,0.142002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{3.617841in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{3.592892in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{1.985629in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{1.092068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129382,0.073830,0.186361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{1.092068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192230,0.093175,0.230914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{2.029382in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.029382in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{0.887174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.257246,0.107151,0.270716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{2.029382in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{0.887174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.324459,0.116396,0.303694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.270676in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{2.262382in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{2.262382in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{2.262382in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{0.887174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393645,0.121143,0.329105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{2.258235in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{0.915398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.464612,0.121231,0.346672}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{3.841318in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{3.841318in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{3.643845in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{3.643845in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{3.643845in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{3.643845in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.954404in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{2.954404in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{2.954404in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{2.954404in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{2.029382in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{0.915398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.543949,0.115063,0.356935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{0.887174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.617923,0.103253,0.357601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.270676in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{2.537809in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{0.887174in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{0.887174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691463,0.089868,0.347769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{3.667164in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{2.927379in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{2.908563in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{1.449822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.761456,0.090507,0.326371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{4.187664in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{4.187664in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{4.187664in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{4.187664in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{4.187664in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{4.187664in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{3.805022in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.343625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.823415,0.125353,0.296370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.648006in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.648006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.875073,0.185874,0.265297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.349359in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.349359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.914423,0.260289,0.243694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.191503in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.191503in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.471620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937528,0.344792,0.251999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{3.841318in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{3.841318in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{3.841318in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{3.841318in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{3.841318in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{3.841318in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{3.757812in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.666035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{3.900562in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.552056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{3.657006in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.560972in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.560972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962018,0.586477,0.424918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.880380in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.880380in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.880380in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.880380in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.880380in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.852198in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.852198in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.852198in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.852198in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.852198in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.852198in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.852198in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.852198in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.852198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{3.943738in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{3.943738in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{3.943738in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{3.587711in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{3.587711in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{3.518950in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{3.518950in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{3.518950in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{3.518950in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{3.518950in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{3.518950in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{3.518950in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{3.518950in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{3.518950in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{3.518950in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.452388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{3.749490in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{3.749490in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{3.749490in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{3.452388in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.396274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.454350in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{3.990414in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{3.990414in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{3.990414in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{3.705390in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{3.705390in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{3.705390in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.471620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{4.191503in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{4.191503in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{4.191503in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{4.191503in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{4.191503in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{3.860697in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.805230in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.775083in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.775083in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.775083in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.775083in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.775083in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.775083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760570in}{0.681264in}}{\pgfqpoint{4.960000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{4.982582in}}%
\pgfpathlineto{\pgfqpoint{0.822570in}{4.982582in}}%
\pgfpathlineto{\pgfqpoint{0.884570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{0.946570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{4.285576in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.442570in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{4.184626in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.814570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{1.938570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.000570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.062570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.186570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.434570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.806570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{2.992570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.054570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.178570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.240570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.302570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.364570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.426570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.488570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{4.016806in}}%
\pgfpathlineto{\pgfqpoint{3.798570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{3.860570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{3.922570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{3.984570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.046570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.108570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.170570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.232570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.294570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.418570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.480570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.542570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.604570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.666570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.728570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.790570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.852570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{4.976570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.100570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.224570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.472570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.596570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.658570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{3.666035in}}%
\pgfpathlineto{\pgfqpoint{5.734459in}{3.666035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{0.760570in}{5.211264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{5.211264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{0.681264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760570in}{5.211264in}}%
\pgfpathlineto{\pgfqpoint{5.720570in}{5.211264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240570in,y=5.294598in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont No partial knowledge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791512in}{4.719142in}}%
\pgfpathlineto{\pgfqpoint{5.565014in}{4.719142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.609459in}{4.719142in}}{\pgfqpoint{5.609459in}{4.763587in}}%
\pgfpathlineto{\pgfqpoint{5.609459in}{5.055709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.609459in}{5.100153in}}{\pgfqpoint{5.565014in}{5.100153in}}%
\pgfpathlineto{\pgfqpoint{3.791512in}{5.100153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.747067in}{5.100153in}}{\pgfqpoint{3.747067in}{5.055709in}}%
\pgfpathlineto{\pgfqpoint{3.747067in}{4.763587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.747067in}{4.719142in}}{\pgfqpoint{3.791512in}{4.719142in}}%
\pgfpathlineto{\pgfqpoint{3.791512in}{4.719142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.835956in}{4.929971in}}%
\pgfpathlineto{\pgfqpoint{4.058178in}{4.929971in}}%
\pgfpathlineto{\pgfqpoint{4.280400in}{4.929971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458178in,y=4.852193in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont enumerate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{6.257070in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{6.257070in}{4.995550in}}%
\pgfpathlineto{\pgfqpoint{6.030570in}{4.995550in}}%
\pgfpathlineto{\pgfqpoint{6.030570in}{0.681264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.030570in}{0.681264in}}{\pgfqpoint{0.226500in}{4.314286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257070in}{0.681264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389014in, y=0.626584in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257070in}{1.220550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389014in, y=1.165869in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257070in}{1.759836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389014in, y=1.705155in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257070in}{2.299122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389014in, y=2.244441in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257070in}{2.838407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389014in, y=2.783727in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257070in}{3.377693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389014in, y=3.323012in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257070in}{3.916979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389014in, y=3.862298in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257070in}{4.456264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389014in, y=4.401584in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257070in}{4.995550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389014in, y=4.940869in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860207in,y=2.838407in,,top,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \ln \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030570in}{4.995550in}}%
\pgfpathlineto{\pgfqpoint{6.143820in}{5.211264in}}%
\pgfpathlineto{\pgfqpoint{6.257070in}{4.995550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027778in}{0.683227in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.236111in,height=4.319444in]{mass_Monolithic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030570in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{6.143820in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{6.257070in}{0.681264in}}%
\pgfpathlineto{\pgfqpoint{6.257070in}{4.995550in}}%
\pgfpathlineto{\pgfqpoint{6.143820in}{5.211264in}}%
\pgfpathlineto{\pgfqpoint{6.030570in}{4.995550in}}%
\pgfpathlineto{\pgfqpoint{6.030570in}{0.681264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mass_Monolithic_w_cbar_long.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nlauffer/Library/Caches/pypoetry/virtualenvs/diss-YPCnonOn-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nlauffer/Library/Caches/pypoetry/virtualenvs/diss-YPCnonOn-py3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.077707in}{5.663783in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.077707in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.077707in}{5.663783in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.663783in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{5.111264in}}%
\pgfpathlineto{\pgfqpoint{0.660570in}{5.111264in}}%
\pgfpathlineto{\pgfqpoint{0.660570in}{0.581264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{0.660570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.310570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.085570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860570in,y=0.449320in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760570in,y=0.254042in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{0.687968in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.687968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316243in, y=0.633288in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{1.531446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316243in, y=1.476765in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{2.374923in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{2.374923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316243in, y=2.320242in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{3.218400in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.218400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316243in, y=3.163720in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.061878in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{4.061878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316243in, y=4.007197in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{4.905355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316243in, y=4.850675in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260688in,y=2.846264in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont (normalized) minumum energy decomposition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.067555,0.047782,0.142002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{3.517841in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{3.492892in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{1.885629in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.992068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129382,0.073830,0.186361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{1.062552in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{1.062552in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.992068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192230,0.093175,0.230914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{1.929382in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{1.929382in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{1.062552in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.257246,0.107151,0.270716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{1.929382in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{1.062552in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.324459,0.116396,0.303694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.170676in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.162382in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{2.162382in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.162382in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.393645,0.121143,0.329105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{2.158235in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.815398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.464612,0.121231,0.346672}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{3.741318in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{3.741318in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{3.543845in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{3.543845in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{3.543845in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{3.543845in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{2.854404in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.854404in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{2.854404in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.854404in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{1.929382in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.815398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.543949,0.115063,0.356935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{1.349073in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.617923,0.103253,0.357601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.170676in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{2.437809in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{1.062552in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{1.062552in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{1.062552in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{1.062552in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{0.787174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.691463,0.089868,0.347769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{3.567164in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{2.808563in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{1.349822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.761456,0.090507,0.326371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{4.087664in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{4.087664in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{4.087664in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{4.087664in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{4.087664in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{4.087664in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.243625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.823415,0.125353,0.296370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.548006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.875073,0.185874,0.265297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.249359in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.249359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.914423,0.260289,0.243694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.091503in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.091503in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.371620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937528,0.344792,0.251999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{3.741318in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{3.741318in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{3.741318in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{3.741318in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{3.741318in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{3.741318in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.657812in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.566035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.452056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{3.557006in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.460972in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.460972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962018,0.586477,0.424918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.780380in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.780380in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.780380in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.780380in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.780380in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.752198in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.752198in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.752198in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.752198in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.752198in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.752198in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.752198in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.752198in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.752198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{3.843738in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{3.843738in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{3.843738in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.609474in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{3.487711in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{3.487711in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.352388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{3.649490in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{3.649490in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{3.649490in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{3.352388in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.296274in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.296274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.354350in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{3.890414in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{3.890414in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{3.890414in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{3.605390in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{3.605390in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{3.605390in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.371620in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.371620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.905355in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{4.091503in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{4.091503in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{4.091503in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{4.091503in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{4.091503in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{3.760697in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.705230in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.675083in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.675083in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.675083in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.675083in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.675083in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.675083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660570in}{0.581264in}}{\pgfqpoint{6.200000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{4.882582in}}%
\pgfpathlineto{\pgfqpoint{0.738070in}{4.882582in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.893070in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{4.185576in}}%
\pgfpathlineto{\pgfqpoint{1.048070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.435570in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{4.160400in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.745570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.823070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.900570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{1.978070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.055570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.133070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.210570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.288070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.365570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.520570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.598070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.675570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.063070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.140570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.218070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.373070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.450570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.528070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.605570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.683070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.838070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.915570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{3.993070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{4.070570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{4.148070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{4.303070in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{4.613070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{4.690570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{4.845570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.000570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.155570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.233070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.310570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.388070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.465570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.620570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.698070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.775570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.853070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{5.930570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.008070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.085570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.163070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.240570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.318070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.395570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.473070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.550570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.628070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.705570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.783070in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{6.874459in}{3.566035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{0.660570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{0.581264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660570in}{5.111264in}}%
\pgfpathlineto{\pgfqpoint{6.860570in}{5.111264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760570in,y=5.194598in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont No partial knowledge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931512in}{4.619142in}}%
\pgfpathlineto{\pgfqpoint{6.705014in}{4.619142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.749459in}{4.619142in}}{\pgfqpoint{6.749459in}{4.663587in}}%
\pgfpathlineto{\pgfqpoint{6.749459in}{4.955709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.749459in}{5.000153in}}{\pgfqpoint{6.705014in}{5.000153in}}%
\pgfpathlineto{\pgfqpoint{4.931512in}{5.000153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.887067in}{5.000153in}}{\pgfqpoint{4.887067in}{4.955709in}}%
\pgfpathlineto{\pgfqpoint{4.887067in}{4.663587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.887067in}{4.619142in}}{\pgfqpoint{4.931512in}{4.619142in}}%
\pgfpathlineto{\pgfqpoint{4.931512in}{4.619142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.975956in}{4.829971in}}%
\pgfpathlineto{\pgfqpoint{5.198178in}{4.829971in}}%
\pgfpathlineto{\pgfqpoint{5.420400in}{4.829971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.598178in,y=4.752193in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont enumerate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248070in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{7.474570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{7.474570in}{4.895550in}}%
\pgfpathlineto{\pgfqpoint{7.248070in}{4.895550in}}%
\pgfpathlineto{\pgfqpoint{7.248070in}{0.581264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.248070in}{0.581264in}}{\pgfqpoint{0.226500in}{4.314286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{0.581264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=0.526584in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{1.120550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=1.065869in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{1.659836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=1.605155in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{2.199122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=2.144441in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \ensuremath{-}2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{2.738407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=2.683727in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{3.277693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=3.223012in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{3.816979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=3.762298in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{4.356264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=4.301584in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474570in}{4.895550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.606514in, y=4.840869in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.077707in,y=2.738407in,,top,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \ln \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248070in}{4.895550in}}%
\pgfpathlineto{\pgfqpoint{7.361320in}{5.111264in}}%
\pgfpathlineto{\pgfqpoint{7.474570in}{4.895550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250000in}{0.594338in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.222222in,height=4.305556in]{mass_Monolithic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248070in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{7.361320in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{7.474570in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{7.474570in}{4.895550in}}%
\pgfpathlineto{\pgfqpoint{7.361320in}{5.111264in}}%
\pgfpathlineto{\pgfqpoint{7.248070in}{4.895550in}}%
\pgfpathlineto{\pgfqpoint{7.248070in}{0.581264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

